CAT(0) Coxeter cell complexes, Bipodality and the Parallel Wall Property

Coxeter cell complexes are a simultaneous generalization to cube complexes and the Davis complex of a Coxeter group. We show that 1-skeleta of CAT(0) Coxeter cell complexes isometrically embed into a CAT(0) cube complex. When the resulting cube complex is finite dimensional, we show that the condition of bipodality (satisfied by both CAT(0) cube complexes and Davis complexes of Coxeter groups) implies local finiteness of the cubulation. To this end, we show a Parallel Wall Theorem for bipodal CAT(0) Coxeter cell complexes satisfying a uniform bound on the size of a collection of pairwise intersecting walls. In particular, our methods give a new, purely geometric proof of the Parallel Wall Theorem for Coxeter groups.

==> angle_lemma_tikz.tex <==
\begin{subfigure}{0.30\textwidth}
    \centering
    \begin{tikzpicture}
        \def\a{143}
        
        \draw (-0.5*\l,0) -- (\l,0) node[right] {$\W$};
        \draw (180-\a:1.2*\l) node [above right] {$\W'$} -- (-\a:0.5*\l);
        \coordinate (tmp) at ($(0,0)!.8!(180-\a:\l)$);
        \coordinate (1) at ($(tmp)!0.5!-90:(180-\a:\l)$);
        \coordinate (s) at ($(tmp)!0.5!90:(180-\a:\l)$);
        \filldraw (s) circle (1pt)  node[above] {$u$};
        \filldraw (1) circle (1pt)  node[right] {$v$};

        \draw (180-\a:0.15*\l) arc[radius=0.15*\l, start angle=180-\a, end angle= 180];

        \draw[dotted] (1) -- (s);
        
    \end{tikzpicture}
    \end{subfigure}
\begin{subfigure}{0.30\textwidth}
    \centering
    \begin{tikzpicture}
        \def\a{90}
        
        \draw (-0.75*\l,0) -- (0.75*\l,0) node[right] {$\W$};
        \draw (180-\a:\l) node [above] {$\W'$} -- (-\a:0.3*\l);     
        \coordinate (tmp) at ($(0,0)!.8!(180-\a:\l)$);
        \coordinate (1) at ($(tmp)!0.5!-90:(180-\a:\l)$);
        \coordinate (s) at ($(tmp)!0.5!90:(180-\a:\l)$);
        \filldraw (s) circle (1pt)  node[above left] {$u$};
        \filldraw (1) circle (1pt)  node[above right] {$v$};

        \draw[dotted] (1) -- (s);

        \draw (0,0.1*\l) -- (-0.1*\l,0.1*\l) -- (-0.1*\l,0);
        
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.30\textwidth}
    \centering
    \begin{tikzpicture}
        
        \def\a{37}
        
        \draw (-\l,0) -- (0.5*\l,0) node[right] {$\W$};
        \draw (180-\a:1.2*\l) node [above left] {$\W'$} -- (-\a:0.5*\l);     

        \coordinate (tmp) at ($(0,0)!.8!(180-\a:\l)$);
        \coordinate (1) at ($(tmp)!0.5!-90:(180-\a:\l)$);
        \coordinate (s) at ($(tmp)!0.5!90:(180-\a:\l)$);
        \filldraw (s) circle (1pt)  node[left] {$u$};
        \filldraw (1) circle (1pt)  node[above left] {$v$};

        \draw[dotted] (1) -- (s);

        \draw (180-\a:0.2*\l) arc[radius=0.2*\l, start angle=180-\a, end angle= 180];
        
    \end{tikzpicture}
\end{subfigure}

==> bipodality_counterexample.tex <==
\begin{tikzpicture}
  \def\l{0.9}
  \def\n{3}
  \def\m{6}
  \def\rHex{0.5*\l cm / tan{(180/(2*\n))}}
  \def\RHex{0.5*\l cm/ sin{(180/(2*\n))}}

  \def\rDod{0.5*\l cm / tan{(180/(2*\m))}}
  \def\RDod{0.5*\l cm/ sin{(180/(2*\m))}}

  \foreach \k in {0,1,...,5} {
    \coordinate (Hex\k) at ($(\k*60+30:\RHex)$);
    \draw[thick] (Hex\k) -- ($({(\k+1)*60+30}:\RHex)$);
  }

  \foreach \k in {0,1,...,10} {
    \coordinate (DodR\k) at ($({180/(2*\m)-(\k+7)*180/(\m)}:\RDod) + (\rHex+\rDod, 0)$);
    \coordinate (tempR) at ($({180/(2*\m)-(\k+8)*180/(\m)}:\RDod) + (\rHex+\rDod, 0)$);

    \coordinate (DodL\k) at ($({180/(2*\m)+\k*180/(\m)}:\RDod) - (\rHex+\rDod, 0)$);
    \coordinate (tempL) at ($({180/(2*\m)+(\k+1)*180/(\m)}:\RDod) - (\rHex+\rDod, 0)$);

    \draw[thick] (DodR\k) -- (tempR);
    \draw[thick] (DodL\k) -- (tempL);
  }

  \coordinate (sqR_vert) at ($(Hex1)!1!90:(Hex0)$);
  \coordinate (sqL_vert) at ($(Hex1)!1!-90:(Hex2)$);
  \draw[thick] (Hex1) -- (sqR_vert) -- (DodR1);
  \draw[thick] (Hex1) -- (sqL_vert) -- (DodL1);

  \coordinate (x) at ($(sqR_vert)!1!-120:(Hex1)$);
  \draw[thick] (sqR_vert) -- (x) -- (sqL_vert);

  \filldraw (x) circle (1pt) node[right] {$x$};
  
  \draw[red] ($(DodL5)!.5!(DodL6)$) -- ($(DodR5)!.5!(DodR6)$) node[below left] {$\mathcal{V}$};
  
  \draw[blue] ($(DodL1)!.5!(sqL_vert)$) -- ($(Hex4)!.5!(Hex5)$) node[below right] {$\mathcal{W}'$};
  \draw[blue] ($(DodR1)!.5!(sqR_vert)$) -- ($(Hex4)!.5!(Hex3)$) node[below left] {$\mathcal{W}$};
\end{tikzpicture}

==> convexity_counterexample.tex <==
\centering
\begin{tikzpicture}
\def\len{1.1}
\def\nq{4}
\def\nl{((2*\nq)/(\nq-2))}

\def\rq{0.5*\len cm / sin{(180/(2*\nq))}}
\def\Rq{0.5*\len cm / tan{(180/(2*\nq))}}

\def\rl{0.5*\len cm / sin{(180/(2*\nl))}}
\def\Rl{0.5*\len cm / tan{(180/(2*\nl))}}

\foreach \k in {1,2,...,7} {
    \coordinate (v\k) at ($({180/(2*\nq)+(\k-1)*180/(\nq)}:\rq) - (\Rq, 0)$);
    \coordinate (q) at ($({180/(2*\nq)+\k*180/(\nq)}:\rq) - (\Rq, 0)$);
    
    \draw (v\k) -- (q);
}

\foreach \k in {0,1,...,7} {
    \coordinate (u\k) at ($({180/(2*\nl)+(\k-1)*180/(\nl)}:\rl) + (\Rl, 0)$);
    \coordinate (q') at ($({180/(2*\nl)+\k*180/(\nl)}:\rl) + (\Rl, 0)$);
    
    \draw (u\k) -- (q');
}

\filldraw (v2) circle (1pt) node [above left] {$x$};
\filldraw (u3) circle (1pt) node [above right] {$y$};

\draw [red] (v2) -- ($(v2)!1!90:(v1)$) -- (u3);

\draw (-3*\Rq, 0) -- (3*\Rl, 0) node [below left] {$\W$};

\end{tikzpicture}

==> euc_angle_ineq.tex <==
\begin{tikzpicture}
    \usetikzlibrary{3d, intersections}
    \def\u{3}
    \def\x{4}
    \def\y{5}
    \def\z{2.5}
    


    \draw[->] (0,-\z,0) -- (0,1.2*\z,0) node[right] {$Z$};
    \coordinate (O) at (0,0,0);

    \coordinate (Hxy) at ($\x*({sin(-20)},0,{cos(-20)})$);
    \coordinate (H'xy) at ($\y*({sin(60)},0,{cos(60)})$);

    \path (Hxy) -- (O) -- (H'xy)
        pic[draw, ultra thick, white, angle radius=2*\u] {angle=Hxy--O--H'xy};
    \path (Hxy) -- (O) -- (H'xy)
        pic["$\alpha$", right, draw, angle radius=2*\u, angle eccentricity=1.2] {angle=Hxy--O--H'xy};

    \draw (Hxy) -- (O) -- (H'xy);
    \draw (0,\z,0) -- ($(Hxy) + (0,\z,0)$) node[left] {$H$}
        -- ($(Hxy) - (0,\z,0)$) --  (0,-\z,0) ;
    \draw (0,\z,0) -- ($(H'xy) + (0,\z,0)$) node[right] {$H'$}
        -- ($(H'xy) - (0,\z,0)$) --  (0,-\z,0);
        
    \def\h{1.5}
    \coordinate (px) at ($0.6*(Hxy)$);
    \coordinate (py) at ($0.6*(H'xy)$);
    \coordinate (x) at ($(px)-(0,\h,0)$);
    \coordinate (y) at ($(py)+(0,\h,0)$);

    \path[name path=xy] (x) -- (y);
    \path[name path=pxpy] (px) -- (py);
    \filldraw[name intersections={of=xy and pxpy}] (intersection-1) node(z) {} circle (0pt);

    \path (y) -- (py) -- (z) pic[draw, ultra thick, white, angle radius=2*\u]
        {right angle=y--py--z};

    \draw[dashed] (O) -- (px) node[pos=0.5, above, gray] {$\lambda$} -- (x) node[pos=0.5, left] {$h$} -- cycle;
    \draw (O) -- (y) -- (py) node[pos=0.5, right] {$h$};

    \draw[ultra thick, white] (px) -- (py);
    \draw[ultra thick, white] (x) -- (y);
    \draw (px) -- (py);
    \draw[shorten >=-5pt] (y) -- (z);
    \draw[dashed, shorten >=-5pt] (x) -- (z);

    \path (Hxy) -- (O) -- (H'xy)
        pic[draw, gray, angle radius=2*\u] {right angle=y--py--z};

    \path (Hxy) -- (O) -- (H'xy)
        pic[draw, gray, angle radius=2*\u] {right angle=x--px--z};
    
    \fill[opacity=.15] (O) -- (H'xy) -- ($(H'xy)+(Hxy)$) node[opacity=1, right=0.8] {$XY$} -- (Hxy) -- cycle;

    \filldraw (O) circle (1pt) node[above left] {$\vec{0}$};
    \filldraw (x) circle (1pt) node[below left] {$x$};
    \filldraw (y) circle (1pt) node[right] {$y$};
    \filldraw (px) circle (1pt) node[above] {$\pi(x)$};
    \filldraw (py) circle (1pt) node[below] {$\pi(y)$};
    \filldraw (z) circle (.5pt);

\end{tikzpicture}

==> geods_crossing_elem_walls.tex <==
\begin{tikzpicture}
  \def\l{1.5}

  \draw (-2.5*\l,0) -- (2.5*\l,0) node [right] {$\mathcal{W}$};

  \coordinate (z) at (0,-0.5*\l);

  \draw (z) -- (0,0.5*\l);
  \filldraw (z) circle (1pt) node[below] {$z$};

  \def\rHex{0.5*\l cm / tan{(180/6)}}
  \def\RHex{0.5*\l cm/ sin{(180/6)}}

  \foreach \k in {0,1,...,5} {
    \draw ($(\k*60+30:\RHex) - (\rHex, 0)$) coordinate (lHex\k) -- ($({(\k+1)*60+30}:\RHex) - (\rHex, 0)$);
    \draw ($(\k*60+30:\RHex) + (\rHex, 0)$) coordinate (rHex\k) -- ($({(\k+1)*60+30}:\RHex) + (\rHex, 0)$);
  }

  \draw[blue, shorten <= -1.25*\l cm, shorten >= -1.5*\l cm] ($(lHex4)!.5!(lHex5)$) -- ($(lHex1)!.5!(lHex2)$);

  \draw[blue, shorten <= -1.25*\l cm, shorten >= -1.5*\l cm] ($(rHex3)!.5!(rHex4)$) -- ($(rHex1)!.5!(rHex0)$);

  \draw[thick, red, name path=midcell] ($(rHex2)!.5!(rHex3)$) -- ($(rHex0)!.5!(rHex5)$);

  \coordinate (x) at (0.8*\l, 1.5*\l);
  \filldraw (x) circle (1pt) node[above right] {$x$};
  \draw[name path=geod] (z) -- (x);
  \filldraw[red, name intersections={of=geod and midcell}] (intersection-1) coordinate (m) circle (1pt) node [below right] {$m$};

  \path (x) -- (m) -- (2.5*\l,0) coordinate (W)
    pic [draw=gray, "\tiny{\color{gray}$\geq\!\alpha$}", right, angle radius=6*\l, angle eccentricity=1] {angle=W--m--x};
\end{tikzpicture}

==> sublemma_both_cases.tex <==
\[\vcenter{\hbox{
\begin{tikzpicture}
    \usetikzlibrary{decorations.pathmorphing}
    
    \def\l{5}

    \coordinate (px) at (0.6*\l, 0);
    \coordinate (x) at ($(px)+(0, .6*\l)$);
    \coordinate (p) at (0.75*\l, 0);

    \coordinate (V) at (30:\l);
    \coordinate (W) at (\l, 0);
    
    \draw[shorten <=-5*\l ] (0,0) -- (W) node[right] {$\mathcal{W}$}; 
    \draw[shorten <=-5*\l , name path = V] (0,0) -- (V) node[above right] {$\mathcal{V}$}; 

    \filldraw (px) circle (1pt) node [below] {$\pi_\mathcal{W}(x)$};
    \filldraw (x) circle (1pt) node [above] {$x$};
    \filldraw (p) circle (1pt) node [below] {$p$};
    
    \draw[name path = geod, decorate, decoration={snake, amplitude=0.25mm, segment length=5mm}] (px) -- (x);

    \filldraw[name intersections={of=geod and V}] (intersection-1) circle (1pt) node [above left] {$x'$};

    \path (V) -- (0,0) coordinate (O) -- (W)
        pic[draw=gray, "\small{\color{gray} $<\!\pi/2$}", right, angle radius=4*\l, angle eccentricity=1.1] {angle=W--O--V};

\draw[gray, ->] (30:.95*\l) -- ($(30:.95*\l)!2!-90:(V)$);
\draw[gray, ->] (.95*\l, 0) -- ($(.95*\l, 0)!2!90:(W)$);
\end{tikzpicture}}}
\quad\quad
\vcenter{\hbox{
\begin{tikzpicture}
    \def\w{2}
    \coordinate (px) at (0,0,0);
    \coordinate (x) at (0,3,0);
    \coordinate (y) at (2,0,0);


    \draw (-\w,0,\w) -- (-\w,0,-\w) -- (1.7*\w,0,-\w) node[above] {$\mathcal{W}$} -- (1.7*\w,0,\w) -- cycle;

    \coordinate (W_arrow_base) at ($0.8*(2*\w,0,-\w)$);
    \draw[white, ultra thick] (W_arrow_base) -- ($(W_arrow_base)+(0,0.6,0)$);
    \draw[gray, ->] (W_arrow_base) -- ($(W_arrow_base)+(0,0.6,0)$);


    \coordinate (V_vect) at (xyz cylindrical cs:radius=1,angle=30);
    \coordinate (V_perp) at (xyz cylindrical cs:radius=1,angle=-60);
    \coordinate (V_arrow_base) at ($0.9*3*(V_vect) + 0.9*(0,0,-\w)$);
    \draw[->, gray, shorten <=4pt] (V_arrow_base) -- ($(V_arrow_base) + 0.6*(V_perp)$);

    \filldraw[white] ($-1*(V_vect)+(0,0,\w)$) -- ($3*(V_vect)+(0,0,\w)$) -- ($3*(V_vect) + (0,0,-\w)$) -- (0,0,-\w);
    \draw ($-1*(V_vect)+(0,0,\w)$) -- ($3*(V_vect)+(0,0,\w)$) -- ($3*(V_vect) + (0,0,-\w)$) node(V_label) [right] {$\mathcal{V}$} -- (0,0,-\w);
    \draw[shorten >= 4.5em] ($-1*(V_vect)+(0,0,\w)$) -- ($-1*(V_vect)-(0,0,\w)$);

    \filldraw (px) circle (1pt) node[left] {$\pi_\mathcal{W}(x)$};
    \filldraw (x) circle (1pt) node[left] {$x$};
    \filldraw (y) circle (1pt) node[right] {$y$};

    \draw[shorten >= 2.7em] (x) -- (2,0,0) node(q) [pos=0.73] {};
    \draw[shorten <= 8.5em] (x) -- (2,0,0);
    \filldraw (q) circle (1pt) node[above right] {$x'$};
    
    \draw[dashed] (q) -- (px) -- (y);
    \draw (x) -- (px);
    \draw (0,0, \w)-- (0,0,-\w) node {};

    \filldraw (1,0,1) circle (1pt) node[right] {$p$};

    \draw (1.7*\w,0,\w) -- (-\w,0,\w);
\end{tikzpicture}}}
\]
